Quantitative group testing with a fixed shore: sharp asymptotics and exact formulas

Two disjoint sets each contain one defective item. A test reports how many defectives lie in a chosen subset, and its choice may depend on earlier answers. We determine the largest searchable second set for every test budget when the first set has six, seven or eight items, extending the known answers through five. For six items, every optimal first test splits them four and two once at least nine tests are available. For eight, the exact formula gains one item over a quadratic correction every three tests. We explain the rounding in an optimal strategy and prove a matching bound over all strategies using exact rational certificates. For an arbitrary fixed first set, we determine the degree and leading coefficient of the loss from the binary bound.

==> strategy-atlas.tex <==
\begin{center}
\centering
\begin{minipage}{\linewidth}\small
\noindent\textbf{$m=1$: Binary search ($k\ge0$).}

\begin{center}\begin{tikzpicture}[x=14.490000cm,y=-.40cm]
\fill[black!8] (0,0) rectangle (1,1);
\draw[line width=.8pt] (0,0) rectangle (1,1);
\node[anchor=east,font=\scriptsize] at (-0.008696,0.5) {1};
\node[fill=black!8,inner sep=.7pt,font=\footnotesize] at (0.5,0.5) {$[A]$};
\draw[|-|] (0,-.65) -- (1,-.65);
\node[fill=white,inner sep=2pt] at (0.5,-.65) {$n(k,1)$};
\end{tikzpicture}\end{center}

\noindent The first defective is known. Binary search identifies the opposite-shore item.

\[n(k,1)=A=2^k.\]

\medskip

\noindent\textbf{$m=2$: One cut ($k\ge2$).}

\begin{center}\begin{tikzpicture}[x=7.245000cm,y=-.40cm]
\fill[black!8] (0,0) rectangle (1,1);
\fill[black!8] (1,1) rectangle (2,2);
\fill[answerone] (1,0) rectangle (2,1);
\fill[answerone] (0,1) rectangle (1,2);
\draw[black!16,line width=.2pt] (0,1) -- (2,1);
\draw[line width=1.05pt] (1,0) -- (1,2);
\draw[line width=1.05pt] (0,1) -- (2,1);
\draw[line width=.8pt] (0,0) rectangle (2,2);
\node[anchor=east,font=\scriptsize] at (-0.017391,0.5) {1};
\node[anchor=east,font=\scriptsize] at (-0.017391,1.5) {2};
\node[fill=black!8,inner sep=.7pt,font=\footnotesize] at (0.5,0.5) {$[A]$};
\node[fill=black!8,inner sep=.7pt,font=\footnotesize] at (1.5,1.5) {$B$};
\node[fill=answerone,inner sep=.7pt,font=\footnotesize] at (1.5,0.5) {$[B]$};
\node[fill=answerone,inner sep=.7pt,font=\footnotesize] at (0.5,1.5) {$[A]$};
\draw[|-|] (0,-.65) -- (2,-.65);
\node[fill=white,inner sep=2pt] at (1.0,-.65) {$n(k,2)$};
\end{tikzpicture}\end{center}

\par\smallskip{\centering\footnotesize\setlength{\tabcolsep}{9pt}
\begin{tabular}{l*{1}{c}}\toprule
Test & 1\ \tikz[baseline=-.5ex]{\draw[line width=1.05pt] (0,0) -- (.7,0);} \\\midrule
Answer 0 & \tikz[baseline=-.5ex]{\filldraw[fill=black!8,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} \\
Answer 2 & \tikz[baseline=-.5ex]{\filldraw[fill=black!8,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} \\
Answer 1 & \tikz[baseline=-.5ex]{\filldraw[fill=answerone,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} \\
\bottomrule\end{tabular}\par}

\[A=2^{k-1},\qquad B=2^{k-1}-1.\]

\smallskip

\par\smallskip{\centering\footnotesize\setlength{\tabcolsep}{4pt}
\begin{tabular}{ccl}\toprule Test & Rows & Leftmost widths (top to bottom) \\\midrule
1 & 1 & $(A)$ \\
\bottomrule\end{tabular}\par}

\[n(k,2)=\mathrm{AB}=2^k-1.\]

\medskip

\noindent\textbf{$m=3$: Two cuts ($k\ge4$).}

\begin{center}\begin{tikzpicture}[x=3.622500cm,y=-.40cm]
\fill[black!8] (0,0) rectangle (2,1);
\fill[black!8] (2,1) rectangle (4,3);
\fill[black!8] (0,1) rectangle (1,2);
\fill[branchtwozero] (3,0) rectangle (4,1);
\fill[branchtwozero] (1,2) rectangle (2,3);
\fill[answerone] (2,0) rectangle (3,1);
\fill[answerone] (1,1) rectangle (2,2);
\fill[answerone] (0,2) rectangle (1,3);
\draw[black!16,line width=.2pt] (0,1) -- (4,1);
\draw[black!16,line width=.2pt] (0,2) -- (4,2);
\draw[line width=1.05pt] (2,0) -- (2,3);
\draw[line width=1.05pt] (0,1) -- (4,1);
\draw[line width=.9pt,dash pattern=on 6pt off 2pt] (3,0) -- (3,1);
\draw[line width=.9pt,dash pattern=on 6pt off 2pt] (1,1) -- (1,3);
\draw[line width=.9pt,dash pattern=on 6pt off 2pt] (0,2) -- (2,2);
\draw[line width=.8pt] (0,0) rectangle (4,3);
\node[anchor=east,font=\scriptsize] at (-0.034783,0.5) {1};
\node[anchor=east,font=\scriptsize] at (-0.034783,1.5) {2};
\node[anchor=east,font=\scriptsize] at (-0.034783,2.5) {3};
\node[fill=black!8,inner sep=.7pt,font=\footnotesize] at (1.0,0.5) {$\mathrm{AB}$};
\node[fill=black!8,inner sep=.7pt,font=\footnotesize] at (3.0,1.5) {$[\mathrm{AC}]$};
\node[fill=black!8,inner sep=.7pt,font=\footnotesize] at (0.5,1.5) {$[A]$};
\node[fill=branchtwozero,inner sep=.7pt,font=\footnotesize] at (3.5,0.5) {$[A]$};
\node[fill=branchtwozero,inner sep=.7pt,font=\footnotesize] at (1.5,2.5) {$B$};
\node[fill=answerone,inner sep=.7pt,font=\footnotesize] at (2.5,0.5) {$[C]$};
\node[fill=answerone,inner sep=.7pt,font=\footnotesize] at (1.5,1.5) {$[B]$};
\node[fill=answerone,inner sep=.7pt,font=\footnotesize] at (0.5,2.5) {$[A]$};
\draw[|-|] (0,-.65) -- (4,-.65);
\node[fill=white,inner sep=2pt] at (2.0,-.65) {$n(k,3)$};
\end{tikzpicture}\end{center}

\par\smallskip{\centering\footnotesize\setlength{\tabcolsep}{9pt}
\begin{tabular}{l*{2}{c}}\toprule
Test & 1\ \tikz[baseline=-.5ex]{\draw[line width=1.05pt] (0,0) -- (.7,0);} & 2\ \tikz[baseline=-.5ex]{\draw[line width=.9pt,dash pattern=on 6pt off 2pt] (0,0) -- (.7,0);} \\\midrule
Answer 0 & \tikz[baseline=-.5ex]{\filldraw[fill=black!8,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} & \tikz[baseline=-.5ex]{\filldraw[fill=branchtwozero,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} \\
Answer 2 & \tikz[baseline=-.5ex]{\filldraw[fill=black!8,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} & \tikz[baseline=-.5ex]{\filldraw[fill=black!8,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} \\
Answer 1 & \multicolumn{1}{c}{Continue to the next test} & \tikz[baseline=-.5ex]{\filldraw[fill=answerone,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} \\
\bottomrule\end{tabular}\par}

\[A=2^{k-2},\qquad B=2^{k-2}-k+1,\qquad C=2^{k-2}-1.\]

\smallskip

\par\smallskip{\centering\footnotesize\setlength{\tabcolsep}{4pt}
\begin{tabular}{ccl}\toprule Test & Rows & Leftmost widths (top to bottom) \\\midrule
1 & 1 & $(\mathrm{AB})$ \\
2 & 2 & $(C,\ A)$ \\
\bottomrule\end{tabular}\par}

\[n(k,3)=\mathrm{AABC}=2^k-k.\]
\captionof{figure}{Optimal constructions for one, two and three rows. For the classical frontiers through four see Aigner \cite[equation (6), Corollaries~2--4]{A86}.}
\label{figure:1}
\end{minipage}
\end{center}

\clearpage
\begin{center}
\centering
\begin{minipage}{\linewidth}\small
\noindent\textbf{$m=4$: Three cuts ($k\ge5$).}

\begin{center}\begin{tikzpicture}[x=2.070000cm,y=-.40cm]
\fill[black!8] (0,0) rectangle (4,2);
\fill[black!8] (4,2) rectangle (7,4);
\fill[black!8] (0,2) rectangle (2,3);
\fill[branchtwozero] (6,0) rectangle (7,2);
\fill[branchtwozero] (2,3) rectangle (4,4);
\fill[branchthreetwo] (4,0) rectangle (5,1);
\fill[branchthreetwo] (0,3) rectangle (1,4);
\fill[branchthreezero] (5,1) rectangle (6,2);
\fill[branchthreezero] (3,2) rectangle (4,3);
\fill[answerone] (5,0) rectangle (6,1);
\fill[answerone] (4,1) rectangle (5,2);
\fill[answerone] (2,2) rectangle (3,3);
\fill[answerone] (1,3) rectangle (2,4);
\draw[black!16,line width=.2pt] (0,1) -- (7,1);
\draw[black!16,line width=.2pt] (0,2) -- (7,2);
\draw[black!16,line width=.2pt] (0,3) -- (7,3);
\draw[line width=1.05pt] (4,0) -- (4,4);
\draw[line width=1.05pt] (0,2) -- (7,2);
\draw[line width=.9pt,dash pattern=on 6pt off 2pt] (6,0) -- (6,2);
\draw[line width=.9pt,dash pattern=on 6pt off 2pt] (2,2) -- (2,4);
\draw[line width=.9pt,dash pattern=on 6pt off 2pt] (0,3) -- (4,3);
\draw[line width=.85pt,dash pattern=on 2.5pt off 1.5pt] (5,0) -- (5,2);
\draw[line width=.85pt,dash pattern=on 2.5pt off 1.5pt] (4,1) -- (6,1);
\draw[line width=.85pt,dash pattern=on 2.5pt off 1.5pt] (3,2) -- (3,3);
\draw[line width=.85pt,dash pattern=on 2.5pt off 1.5pt] (1,3) -- (1,4);
\draw[line width=.8pt] (0,0) rectangle (7,4);
\node[anchor=east,font=\scriptsize] at (-0.060870,0.5) {1};
\node[anchor=east,font=\scriptsize] at (-0.060870,1.5) {2};
\node[anchor=east,font=\scriptsize] at (-0.060870,2.5) {3};
\node[anchor=east,font=\scriptsize] at (-0.060870,3.5) {4};
\node[fill=black!8,inner sep=.7pt,font=\footnotesize] at (5.5,2.5) {$\mathrm{BCD}$};
\node[fill=black!8,inner sep=.7pt,font=\footnotesize] at (1.0,2.5) {$[\mathrm{AA}]$};
\node[fill=branchtwozero,inner sep=.7pt,font=\footnotesize] at (6.5,0.5) {$[D]$};
\node[fill=branchtwozero,inner sep=.7pt,font=\footnotesize] at (3.0,3.5) {$[\mathrm{AB}]$};
\node[fill=branchthreetwo,inner sep=.7pt,font=\footnotesize] at (4.5,0.5) {$[C]$};
\node[fill=branchthreetwo,inner sep=.7pt,font=\footnotesize] at (0.5,3.5) {$[A]$};
\node[fill=branchthreezero,inner sep=.7pt,font=\footnotesize] at (5.5,1.5) {$B$};
\node[fill=branchthreezero,inner sep=.7pt,font=\footnotesize] at (3.5,2.5) {$[A]$};
\node[fill=answerone,inner sep=.7pt,font=\footnotesize] at (5.5,0.5) {$[B]$};
\node[fill=answerone,inner sep=.7pt,font=\footnotesize] at (4.5,1.5) {$[C]$};
\node[fill=answerone,inner sep=.7pt,font=\footnotesize] at (2.5,2.5) {$[B]$};
\node[fill=answerone,inner sep=.7pt,font=\footnotesize] at (1.5,3.5) {$[A]$};
\draw[|-|] (0,-.65) -- (7,-.65);
\node[fill=white,inner sep=2pt] at (3.5,-.65) {$n(k,4)$};
\end{tikzpicture}\end{center}

\par\smallskip{\centering\footnotesize\setlength{\tabcolsep}{9pt}
\begin{tabular}{l*{3}{c}}\toprule
Test & 1\ \tikz[baseline=-.5ex]{\draw[line width=1.05pt] (0,0) -- (.7,0);} & 2\ \tikz[baseline=-.5ex]{\draw[line width=.9pt,dash pattern=on 6pt off 2pt] (0,0) -- (.7,0);} & 3\ \tikz[baseline=-.5ex]{\draw[line width=.85pt,dash pattern=on 2.5pt off 1.5pt] (0,0) -- (.7,0);} \\\midrule
Answer 0 & \tikz[baseline=-.5ex]{\filldraw[fill=black!8,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} & \tikz[baseline=-.5ex]{\filldraw[fill=branchtwozero,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} & \tikz[baseline=-.5ex]{\filldraw[fill=branchthreezero,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} \\
Answer 2 & \tikz[baseline=-.5ex]{\filldraw[fill=black!8,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} & \tikz[baseline=-.5ex]{\filldraw[fill=black!8,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} & \tikz[baseline=-.5ex]{\filldraw[fill=branchthreetwo,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} \\
Answer 1 & \multicolumn{2}{c}{Continue to the next test} & \tikz[baseline=-.5ex]{\filldraw[fill=answerone,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} \\
\bottomrule\end{tabular}\par}

\smallskip

\noindent\begin{minipage}[t]{.49\linewidth}\centering\small
\begin{tabular}{cl}\toprule Width & Value \\\midrule
$A$ & $2^{k-3}=n(k-3,1)$ \\
$B$ & $2^{k-3}-k+2$ \\
\bottomrule\end{tabular}\end{minipage}\hfill\begin{minipage}[t]{.49\linewidth}\centering\small
\begin{tabular}{cl}\toprule Width & Value \\\midrule
$C$ & $2^{k-3}-1$ \\
$D$ & $2^{k-2}-1=n(k-2,2)$ \\
\bottomrule\end{tabular}\end{minipage}

\smallskip

\par\smallskip{\centering\footnotesize\setlength{\tabcolsep}{4pt}
\begin{tabular}{ccl}\toprule Test & Rows & Leftmost widths (top to bottom) \\\midrule
1 & 1, 2 & $(\mathrm{AAAB})$ \\
2 & 3 & $(\mathrm{BC},\ \mathrm{AA})$ \\
3 & 1, 4 & $(C,\ B,\ A)$ \\
\bottomrule\end{tabular}\par}

\[n(k,4)=\mathrm{AAABBCD}=2^k-2k+2.\]

\medskip

\noindent\textbf{$m=5$: Four cuts ($k\ge11$).}

\begin{center}\begin{tikzpicture}[x=1.317273cm,y=-.40cm]
\fill[black!8] (0,0) rectangle (4,4);
\fill[black!8] (4,4) rectangle (11,5);
\fill[black!8] (4,0) rectangle (7,3);
\fill[branchtwozero] (7,3) rectangle (11,4);
\fill[branchtwozero] (3,4) rectangle (4,5);
\fill[branchthreetwo] (7,0) rectangle (9,2);
\fill[branchthreetwo] (4,3) rectangle (5,4);
\fill[branchthreezero] (9,2) rectangle (11,3);
\fill[branchthreezero] (2,4) rectangle (3,5);
\fill[branchfourtwo] (9,0) rectangle (10,1);
\fill[branchfourtwo] (7,2) rectangle (8,3);
\fill[branchfourzero] (10,1) rectangle (11,2);
\fill[branchfourzero] (6,3) rectangle (7,4);
\fill[branchfourzero] (1,4) rectangle (2,5);
\fill[answerone] (10,0) rectangle (11,1);
\fill[answerone] (9,1) rectangle (10,2);
\fill[answerone] (8,2) rectangle (9,3);
\fill[answerone] (5,3) rectangle (6,4);
\fill[answerone] (0,4) rectangle (1,5);
\draw[black!16,line width=.2pt] (0,1) -- (11,1);
\draw[black!16,line width=.2pt] (0,2) -- (11,2);
\draw[black!16,line width=.2pt] (0,3) -- (11,3);
\draw[black!16,line width=.2pt] (0,4) -- (11,4);
\draw[line width=1.05pt] (4,0) -- (4,5);
\draw[line width=1.05pt] (0,4) -- (11,4);
\draw[line width=.9pt,dash pattern=on 6pt off 2pt] (7,0) -- (7,4);
\draw[line width=.9pt,dash pattern=on 6pt off 2pt] (4,3) -- (11,3);
\draw[line width=.9pt,dash pattern=on 6pt off 2pt] (3,4) -- (3,5);
\draw[line width=.85pt,dash pattern=on 2.5pt off 1.5pt] (9,0) -- (9,3);
\draw[line width=.85pt,dash pattern=on 2.5pt off 1.5pt] (7,2) -- (11,2);
\draw[line width=.85pt,dash pattern=on 2.5pt off 1.5pt] (5,3) -- (5,4);
\draw[line width=.85pt,dash pattern=on 2.5pt off 1.5pt] (2,4) -- (2,5);
\draw[line width=.85pt,dash pattern=on 4pt off 1.3pt on .5pt off 1.3pt] (10,0) -- (10,2);
\draw[line width=.85pt,dash pattern=on 4pt off 1.3pt on .5pt off 1.3pt] (9,1) -- (11,1);
\draw[line width=.85pt,dash pattern=on 4pt off 1.3pt on .5pt off 1.3pt] (8,2) -- (8,3);
\draw[line width=.85pt,dash pattern=on 4pt off 1.3pt on .5pt off 1.3pt] (6,3) -- (6,4);
\draw[line width=.85pt,dash pattern=on 4pt off 1.3pt on .5pt off 1.3pt] (1,4) -- (1,5);
\draw[line width=.8pt] (0,0) rectangle (11,5);
\node[anchor=east,font=\scriptsize] at (-0.095652,0.5) {1};
\node[anchor=east,font=\scriptsize] at (-0.095652,1.5) {2};
\node[anchor=east,font=\scriptsize] at (-0.095652,2.5) {3};
\node[anchor=east,font=\scriptsize] at (-0.095652,3.5) {4};
\node[anchor=east,font=\scriptsize] at (-0.095652,4.5) {5};
\node[fill=black!8,inner sep=.7pt,font=\footnotesize] at (2.0,0.5) {$[\mathrm{ABCD}]$};
\node[fill=black!8,inner sep=.7pt,font=\footnotesize] at (5.5,0.5) {$[\mathrm{CEF}]$};
\node[fill=branchtwozero,inner sep=.7pt,font=\footnotesize] at (3.5,4.5) {$[D]$};
\node[fill=branchthreetwo,inner sep=.7pt,font=\footnotesize] at (8.0,0.5) {$\mathrm{EF}$};
\node[fill=branchthreetwo,inner sep=.7pt,font=\footnotesize] at (4.5,3.5) {$[C]$};
\node[fill=branchthreezero,inner sep=.7pt,font=\footnotesize] at (10.0,2.5) {$\mathrm{BG}$};
\node[fill=branchthreezero,inner sep=.7pt,font=\footnotesize] at (2.5,4.5) {$[C]$};
\node[fill=branchfourtwo,inner sep=.7pt,font=\footnotesize] at (9.5,0.5) {$[B]$};
\node[fill=branchfourtwo,inner sep=.7pt,font=\footnotesize] at (7.5,2.5) {$[F]$};
\node[fill=branchfourzero,inner sep=.7pt,font=\footnotesize] at (10.5,1.5) {$G$};
\node[fill=branchfourzero,inner sep=.7pt,font=\footnotesize] at (6.5,3.5) {$[F]$};
\node[fill=branchfourzero,inner sep=.7pt,font=\footnotesize] at (1.5,4.5) {$[B]$};
\node[fill=answerone,inner sep=.7pt,font=\footnotesize] at (10.5,0.5) {$[G]$};
\node[fill=answerone,inner sep=.7pt,font=\footnotesize] at (9.5,1.5) {$[B]$};
\node[fill=answerone,inner sep=.7pt,font=\footnotesize] at (8.5,2.5) {$[E]$};
\node[fill=answerone,inner sep=.7pt,font=\footnotesize] at (5.5,3.5) {$[E]$};
\node[fill=answerone,inner sep=.7pt,font=\footnotesize] at (0.5,4.5) {$[A]$};
\draw[|-|] (0,-.65) -- (11,-.65);
\node[fill=white,inner sep=2pt] at (5.5,-.65) {$n(k,5)$};
\end{tikzpicture}\end{center}

\par\smallskip{\centering\footnotesize\setlength{\tabcolsep}{9pt}
\begin{tabular}{l*{4}{c}}\toprule
Test & 1\ \tikz[baseline=-.5ex]{\draw[line width=1.05pt] (0,0) -- (.7,0);} & 2\ \tikz[baseline=-.5ex]{\draw[line width=.9pt,dash pattern=on 6pt off 2pt] (0,0) -- (.7,0);} & 3\ \tikz[baseline=-.5ex]{\draw[line width=.85pt,dash pattern=on 2.5pt off 1.5pt] (0,0) -- (.7,0);} & 4\ \tikz[baseline=-.5ex]{\draw[line width=.85pt,dash pattern=on 4pt off 1.3pt on .5pt off 1.3pt] (0,0) -- (.7,0);} \\\midrule
Answer 0 & \tikz[baseline=-.5ex]{\filldraw[fill=black!8,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} & \tikz[baseline=-.5ex]{\filldraw[fill=branchtwozero,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} & \tikz[baseline=-.5ex]{\filldraw[fill=branchthreezero,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} & \tikz[baseline=-.5ex]{\filldraw[fill=branchfourzero,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} \\
Answer 2 & \tikz[baseline=-.5ex]{\filldraw[fill=black!8,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} & \tikz[baseline=-.5ex]{\filldraw[fill=black!8,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} & \tikz[baseline=-.5ex]{\filldraw[fill=branchthreetwo,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} & \tikz[baseline=-.5ex]{\filldraw[fill=branchfourtwo,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} \\
Answer 1 & \multicolumn{3}{c}{Continue to the next test} & \tikz[baseline=-.5ex]{\filldraw[fill=answerone,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} \\
\bottomrule\end{tabular}\par}

\smallskip

\noindent\begin{minipage}[t]{.49\linewidth}\centering\small
\begin{tabular}{cl}\toprule Width & Value \\\midrule
$A$ & $2^{k-4}-2k+5$ \\
$B$ & $2^{k-4}-1$ \\
$C$ & $2^{k-3}=n(k-3,1)$ \\
$D$ & $2^{k-2}=n(k-2,1)$ \\
\bottomrule\end{tabular}\end{minipage}\hfill\begin{minipage}[t]{.49\linewidth}\centering\small
\begin{tabular}{cl}\toprule Width & Value \\\midrule
$E$ & $2^{k-4}-k+2$ \\
$F$ & $2^{k-4}=n(k-4,1)$ \\
$G$ & $2^{k-4}-\binom{k}{2}+5k-10$ \\
\bottomrule\end{tabular}\end{minipage}

\smallskip

\par\smallskip{\centering\footnotesize\setlength{\tabcolsep}{4pt}
\begin{tabular}{ccl}\toprule Test & Rows & Leftmost widths (top to bottom) \\\midrule
1 & 1, 2, 3, 4 & $(\mathrm{ABCD})$ \\
2 & 1, 2, 3 & $(\mathrm{CEF},\ \mathrm{ABC})$ \\
3 & 1, 2, 4 & $(\mathrm{EF},\ C,\ \mathrm{AB})$ \\
4 & 1, 3 & $(B,\ F,\ E,\ A)$ \\
\bottomrule\end{tabular}\par}

\[n(k,5)=\mathrm{ABBCCDEEFFG}=2^k-\frac{k^2-3k+6}{2}.\]
\captionof{figure}{Optimal constructions for four and five rows. The five-row prefix follows Li, Wu and Triesch \cite[Theorem~3]{LWT18}. Section~\ref{sec:positive} checks its assigned widths.}
\label{figure:2}
\end{minipage}
\end{center}

\clearpage
\begin{center}
\centering
\begin{minipage}{\linewidth}\small
\noindent\textbf{$m=6$: Five cuts ($k\ge9$).}

\begin{center}\begin{tikzpicture}[x=0.905625cm,y=-.55cm]
\fill[black!8] (0,0) rectangle (6,4);
\fill[black!8] (6,4) rectangle (16,6);
\fill[black!8] (6,0) rectangle (10,3);
\fill[branchtwozero] (10,3) rectangle (16,4);
\fill[branchtwozero] (5,4) rectangle (6,6);
\fill[branchthreetwo] (10,0) rectangle (13,2);
\fill[branchthreetwo] (6,3) rectangle (7,4);
\fill[branchthreezero] (13,2) rectangle (16,3);
\fill[branchthreezero] (4,4) rectangle (5,6);
\fill[branchfourtwo] (13,0) rectangle (14,2);
\fill[branchfourtwo] (0,4) rectangle (2,5);
\fill[branchfourzero] (12,2) rectangle (13,3);
\fill[branchfourzero] (9,3) rectangle (10,4);
\fill[branchfourzero] (2,5) rectangle (4,6);
\fill[earlyforest] (14,0) rectangle (15,1);
\fill[earlyforest] (2,4) rectangle (3,5);
\fill[earlyforest] (0,5) rectangle (1,6);
\fill[branchfivezero] (15,1) rectangle (16,2);
\fill[branchfivezero] (11,2) rectangle (12,3);
\fill[branchfivezero] (8,3) rectangle (9,4);
\fill[answerone] (15,0) rectangle (16,1);
\fill[answerone] (14,1) rectangle (15,2);
\fill[answerone] (10,2) rectangle (11,3);
\fill[answerone] (7,3) rectangle (8,4);
\fill[answerone] (3,4) rectangle (4,5);
\fill[answerone] (1,5) rectangle (2,6);
\draw[black!16,line width=.2pt] (0,1) -- (16,1);
\draw[black!16,line width=.2pt] (0,2) -- (16,2);
\draw[black!16,line width=.2pt] (0,3) -- (16,3);
\draw[black!16,line width=.2pt] (0,4) -- (16,4);
\draw[black!16,line width=.2pt] (0,5) -- (16,5);
\draw[line width=1.05pt] (6,0) -- (6,6);
\draw[line width=1.05pt] (0,4) -- (16,4);
\draw[line width=.9pt,dash pattern=on 6pt off 2pt] (10,0) -- (10,4);
\draw[line width=.9pt,dash pattern=on 6pt off 2pt] (6,3) -- (16,3);
\draw[line width=.9pt,dash pattern=on 6pt off 2pt] (5,4) -- (5,6);
\draw[line width=.85pt,dash pattern=on 2.5pt off 1.5pt] (13,0) -- (13,3);
\draw[line width=.85pt,dash pattern=on 2.5pt off 1.5pt] (10,2) -- (16,2);
\draw[line width=.85pt,dash pattern=on 2.5pt off 1.5pt] (7,3) -- (7,4);
\draw[line width=.85pt,dash pattern=on 2.5pt off 1.5pt] (4,4) -- (4,6);
\draw[line width=.85pt,dash pattern=on 4pt off 1.3pt on .5pt off 1.3pt] (14,0) -- (14,2);
\draw[line width=.85pt,dash pattern=on 4pt off 1.3pt on .5pt off 1.3pt] (12,2) -- (12,3);
\draw[line width=.85pt,dash pattern=on 4pt off 1.3pt on .5pt off 1.3pt] (9,3) -- (9,4);
\draw[line width=.85pt,dash pattern=on 4pt off 1.3pt on .5pt off 1.3pt] (2,4) -- (2,6);
\draw[line width=.85pt,dash pattern=on 4pt off 1.3pt on .5pt off 1.3pt] (0,5) -- (4,5);
\draw[line width=.9pt,line cap=round,dash pattern=on 0pt off 1.8pt] (15,0) -- (15,2);
\draw[line width=.9pt,line cap=round,dash pattern=on 0pt off 1.8pt] (14,1) -- (16,1);
\draw[line width=.9pt,line cap=round,dash pattern=on 0pt off 1.8pt] (11,2) -- (11,3);
\draw[line width=.9pt,line cap=round,dash pattern=on 0pt off 1.8pt] (8,3) -- (8,4);
\draw[line width=.9pt,line cap=round,dash pattern=on 0pt off 1.8pt] (3,4) -- (3,5);
\draw[line width=.9pt,line cap=round,dash pattern=on 0pt off 1.8pt] (1,5) -- (1,6);
\draw[line width=.8pt] (0,0) rectangle (16,6);
\node[anchor=east,font=\scriptsize] at (-0.139130,0.5) {1};
\node[anchor=east,font=\scriptsize] at (-0.139130,1.5) {2};
\node[anchor=east,font=\scriptsize] at (-0.139130,2.5) {3};
\node[anchor=east,font=\scriptsize] at (-0.139130,3.5) {4};
\node[anchor=east,font=\scriptsize] at (-0.139130,4.5) {5};
\node[anchor=east,font=\scriptsize] at (-0.139130,5.5) {6};
\node[fill=black!8,inner sep=.7pt,font=\footnotesize] at (3.0,0.5) {$[\mathrm{ABCDEF}]$};
\node[fill=black!8,inner sep=1.5pt,font=\small] at (3.0,2.5) {$n(k-1,4)$};
\node[fill=black!8,inner sep=.7pt,font=\footnotesize] at (8.0,0.5) {$[\mathrm{AGHI}]$};
\node[fill=branchtwozero,inner sep=.7pt,font=\footnotesize] at (5.5,4.5) {$[F]$};
\node[fill=branchthreetwo,inner sep=.7pt,font=\footnotesize] at (11.5,0.5) {$\mathrm{CDJ}$};
\node[fill=branchthreetwo,inner sep=.7pt,font=\footnotesize] at (6.5,3.5) {$[G]$};
\node[fill=branchthreezero,inner sep=.7pt,font=\footnotesize] at (14.5,2.5) {$\mathrm{IKL}$};
\node[fill=branchthreezero,inner sep=.7pt,font=\footnotesize] at (4.5,4.5) {$[E]$};
\node[fill=branchfourtwo,inner sep=.7pt,font=\footnotesize] at (13.5,0.5) {$[I]$};
\node[fill=branchfourtwo,inner sep=.7pt,font=\footnotesize] at (1.0,4.5) {$\mathrm{AB}$};
\node[fill=branchfourzero,inner sep=.7pt,font=\footnotesize] at (12.5,2.5) {$[J]$};
\node[fill=branchfourzero,inner sep=.7pt,font=\footnotesize] at (9.5,3.5) {$[I]$};
\node[fill=branchfourzero,inner sep=.7pt,font=\footnotesize] at (3.0,5.5) {$\mathrm{CD}$};
\node[fill=earlyforest,inner sep=.7pt,font=\footnotesize] at (14.5,0.5) {$K$};
\node[fill=earlyforest,inner sep=.7pt,font=\footnotesize] at (2.5,4.5) {$[C]$};
\node[fill=earlyforest,inner sep=.7pt,font=\footnotesize] at (0.5,5.5) {$[A]$};
\node[fill=branchfivezero,inner sep=.7pt,font=\footnotesize] at (15.5,1.5) {$L$};
\node[fill=branchfivezero,inner sep=.7pt,font=\footnotesize] at (11.5,2.5) {$[C]$};
\node[fill=branchfivezero,inner sep=.7pt,font=\footnotesize] at (8.5,3.5) {$[A]$};
\node[fill=answerone,inner sep=.7pt,font=\footnotesize] at (15.5,0.5) {$[L]$};
\node[fill=answerone,inner sep=.7pt,font=\footnotesize] at (14.5,1.5) {$[K]$};
\node[fill=answerone,inner sep=.7pt,font=\footnotesize] at (10.5,2.5) {$[D]$};
\node[fill=answerone,inner sep=.7pt,font=\footnotesize] at (7.5,3.5) {$[H]$};
\node[fill=answerone,inner sep=.7pt,font=\footnotesize] at (3.5,4.5) {$[D]$};
\node[fill=answerone,inner sep=.7pt,font=\footnotesize] at (1.5,5.5) {$[B]$};
\draw[|-|] (0,-.65) -- (16,-.65);
\node[fill=white,inner sep=2pt] at (8.0,-.65) {$n(k,6)$};
\end{tikzpicture}\end{center}

\noindent\small At test $j$, after $j-1$ answers of one, $k-j$ tests remain:
\par\smallskip{\centering\small\setlength{\tabcolsep}{9pt}
\begin{tabular}{l*{5}{c}}\toprule
Test & 1\ \tikz[baseline=-.5ex]{\draw[line width=1.05pt] (0,0) -- (.7,0);} & 2\ \tikz[baseline=-.5ex]{\draw[line width=.9pt,dash pattern=on 6pt off 2pt] (0,0) -- (.7,0);} & 3\ \tikz[baseline=-.5ex]{\draw[line width=.85pt,dash pattern=on 2.5pt off 1.5pt] (0,0) -- (.7,0);} & 4\ \tikz[baseline=-.5ex]{\draw[line width=.85pt,dash pattern=on 4pt off 1.3pt on .5pt off 1.3pt] (0,0) -- (.7,0);} & 5\ \tikz[baseline=-.5ex]{\draw[line width=.9pt,line cap=round,dash pattern=on 0pt off 1.8pt] (0,0) -- (.7,0);} \\\midrule
Answer 0 & \tikz[baseline=-.5ex]{\filldraw[fill=black!8,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} & \tikz[baseline=-.5ex]{\filldraw[fill=branchtwozero,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} & \tikz[baseline=-.5ex]{\filldraw[fill=branchthreezero,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} & \tikz[baseline=-.5ex]{\filldraw[fill=branchfourzero,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} & \tikz[baseline=-.5ex]{\filldraw[fill=branchfivezero,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} \\
Answer 2 & \tikz[baseline=-.5ex]{\filldraw[fill=black!8,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} & \tikz[baseline=-.5ex]{\filldraw[fill=black!8,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} & \tikz[baseline=-.5ex]{\filldraw[fill=branchthreetwo,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} & \tikz[baseline=-.5ex]{\filldraw[fill=branchfourtwo,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} & \tikz[baseline=-.5ex]{\filldraw[fill=earlyforest,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} \\
Answer 1 & \multicolumn{4}{c}{Continue to the next test} & \tikz[baseline=-.5ex]{\filldraw[fill=answerone,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} \\
\bottomrule\end{tabular}\par}

\smallskip

\noindent\begin{minipage}[t]{.49\linewidth}\centering\small
\begin{tabular}{cl}\toprule Width & Value \\\midrule
$A$ & $2^{k-5}-1$ \\
$B$ & $2^{k-5}-k+5$ \\
$C$ & $2^{k-5}=n(k-5,1)$ \\
$D$ & $2^{k-5}-k+2$ \\
$E$ & $2^{k-3}-1=n(k-3,2)$ \\
$F$ & $2^{k-2}-1=n(k-2,2)$ \\
\bottomrule\end{tabular}\end{minipage}\hfill\begin{minipage}[t]{.49\linewidth}\centering\small
\begin{tabular}{cl}\toprule Width & Value \\\midrule
$G$ & $2^{k-3}=n(k-3,1)$ \\
$H$ & $2^{k-5}-k+4$ \\
$I$ & $2^{k-4}-1=n(k-4,2)$ \\
$J$ & $2^{k-4}=n(k-4,1)$ \\
$K$ & $2^{k-5}-\binom{k}{2}+6k-23$ \\
$L$ & $2^{k-5}-\binom{k}{2}+4k-5$ \\
\bottomrule\end{tabular}\end{minipage}

\smallskip

\noindent\small Each line assumes that all preceding answers were one. Select the listed rows and, in each current rectangle from top to bottom, the listed leftmost width.
\par\smallskip{\centering\small\setlength{\tabcolsep}{4pt}
\begin{tabular}{ccl}\toprule Test & Rows & Leftmost widths (top to bottom) \\\midrule
1 & 1, 2, 3, 4 & $(\mathrm{ABCDEF})$ \\
2 & 1, 2, 3 & $(\mathrm{AGHI},\ \mathrm{ABCDE})$ \\
3 & 1, 2, 4 & $(\mathrm{CDJ},\ G,\ \mathrm{ABCD})$ \\
4 & 1, 2, 5 & $(I,\ \mathrm{CD},\ \mathrm{AH},\ \mathrm{AB})$ \\
5 & 1, 5, 6 & $(K,\ D,\ H,\ C,\ A)$ \\
\bottomrule\end{tabular}\par}

\[n(k,6)=\mathrm{AABCCDDEFGHIIJKL}=2^k-k^2+7k-21.\]

\noindent The first answer-two rectangle has width $n(k-1,4)$. All width functions are polynomial corrections to powers of two.
\captionof{figure}{An optimal six-row construction. Its first answer of two reaches the four-row frontier. At one fewer test this construction attains the six-row exit in the eight-row panel.}
\label{figure:3}
\end{minipage}
\end{center}

\clearpage
\begin{center}
\centering
\begin{minipage}{\linewidth}\small
\noindent\textbf{$m=7$: Six cuts ($k\ge14$).}

\begin{center}\begin{tikzpicture}[x=0.658636cm,y=-.55cm]
\fill[black!8] (0,0) rectangle (16,2);
\fill[black!8] (16,2) rectangle (22,7);
\fill[branchtwozero] (16,0) rectangle (17,2);
\fill[branchtwozero] (0,2) rectangle (11,3);
\fill[black!8] (11,3) rectangle (16,7);
\fill[branchthreetwo] (17,0) rectangle (18,2);
\fill[branchthreetwo] (0,3) rectangle (7,4);
\fill[branchthreezero] (15,2) rectangle (16,3);
\fill[branchthreezero] (7,4) rectangle (11,7);
\fill[branchfourtwo] (18,0) rectangle (19,2);
\fill[branchfourtwo] (0,4) rectangle (4,5);
\fill[branchfourzero] (14,2) rectangle (15,3);
\fill[branchfourzero] (10,3) rectangle (11,4);
\fill[branchfourzero] (4,5) rectangle (7,7);
\fill[earlyforest] (11,2) rectangle (12,3);
\fill[earlyforest] (4,4) rectangle (5,5);
\fill[earlyforest] (0,5) rectangle (2,6);
\fill[branchfivezero] (21,0) rectangle (22,2);
\fill[branchfivezero] (9,3) rectangle (10,4);
\fill[branchfivezero] (2,6) rectangle (4,7);
\fill[answertwo] (19,0) rectangle (20,1);
\fill[answertwo] (12,2) rectangle (13,3);
\fill[answertwo] (2,5) rectangle (3,6);
\fill[answertwo] (0,6) rectangle (1,7);
\fill[answerzero] (20,1) rectangle (21,2);
\fill[answerzero] (8,3) rectangle (9,4);
\fill[answerzero] (6,4) rectangle (7,5);
\fill[answerone] (20,0) rectangle (21,1);
\fill[answerone] (19,1) rectangle (20,2);
\fill[answerone] (13,2) rectangle (14,3);
\fill[answerone] (7,3) rectangle (8,4);
\fill[answerone] (5,4) rectangle (6,5);
\fill[answerone] (3,5) rectangle (4,6);
\fill[answerone] (1,6) rectangle (2,7);
\draw[black!16,line width=.2pt] (0,1) -- (22,1);
\draw[black!16,line width=.2pt] (0,2) -- (22,2);
\draw[black!16,line width=.2pt] (0,3) -- (22,3);
\draw[black!16,line width=.2pt] (0,4) -- (22,4);
\draw[black!16,line width=.2pt] (0,5) -- (22,5);
\draw[black!16,line width=.2pt] (0,6) -- (22,6);
\draw[line width=1.05pt] (16,0) -- (16,7);
\draw[line width=1.05pt] (0,2) -- (22,2);
\draw[line width=.9pt,dash pattern=on 6pt off 2pt] (17,0) -- (17,2);
\draw[line width=.9pt,dash pattern=on 6pt off 2pt] (11,2) -- (11,7);
\draw[line width=.9pt,dash pattern=on 6pt off 2pt] (0,3) -- (16,3);
\draw[line width=.85pt,dash pattern=on 2.5pt off 1.5pt] (18,0) -- (18,2);
\draw[line width=.85pt,dash pattern=on 2.5pt off 1.5pt] (15,2) -- (15,3);
\draw[line width=.85pt,dash pattern=on 2.5pt off 1.5pt] (7,3) -- (7,7);
\draw[line width=.85pt,dash pattern=on 2.5pt off 1.5pt] (0,4) -- (11,4);
\draw[line width=.85pt,dash pattern=on 4pt off 1.3pt on .5pt off 1.3pt] (19,0) -- (19,2);
\draw[line width=.85pt,dash pattern=on 4pt off 1.3pt on .5pt off 1.3pt] (14,2) -- (14,3);
\draw[line width=.85pt,dash pattern=on 4pt off 1.3pt on .5pt off 1.3pt] (10,3) -- (10,4);
\draw[line width=.85pt,dash pattern=on 4pt off 1.3pt on .5pt off 1.3pt] (4,4) -- (4,7);
\draw[line width=.85pt,dash pattern=on 4pt off 1.3pt on .5pt off 1.3pt] (0,5) -- (7,5);
\draw[line width=.9pt,line cap=round,dash pattern=on 0pt off 1.8pt] (21,0) -- (21,2);
\draw[line width=.9pt,line cap=round,dash pattern=on 0pt off 1.8pt] (12,2) -- (12,3);
\draw[line width=.9pt,line cap=round,dash pattern=on 0pt off 1.8pt] (9,3) -- (9,4);
\draw[line width=.9pt,line cap=round,dash pattern=on 0pt off 1.8pt] (5,4) -- (5,5);
\draw[line width=.9pt,line cap=round,dash pattern=on 0pt off 1.8pt] (2,5) -- (2,7);
\draw[line width=.9pt,line cap=round,dash pattern=on 0pt off 1.8pt] (0,6) -- (4,6);
\draw[draw=black,line width=.45pt,double=white,double distance=.7pt] (20,0) -- (20,2);
\draw[draw=black,line width=.45pt,double=white,double distance=.7pt] (19,1) -- (21,1);
\draw[draw=black,line width=.45pt,double=white,double distance=.7pt] (13,2) -- (13,3);
\draw[draw=black,line width=.45pt,double=white,double distance=.7pt] (8,3) -- (8,4);
\draw[draw=black,line width=.45pt,double=white,double distance=.7pt] (6,4) -- (6,5);
\draw[draw=black,line width=.45pt,double=white,double distance=.7pt] (3,5) -- (3,6);
\draw[draw=black,line width=.45pt,double=white,double distance=.7pt] (1,6) -- (1,7);
\draw[line width=.8pt] (0,0) rectangle (22,7);
\node[anchor=east,font=\scriptsize] at (-0.191304,0.5) {1};
\node[anchor=east,font=\scriptsize] at (-0.191304,1.5) {2};
\node[anchor=east,font=\scriptsize] at (-0.191304,2.5) {3};
\node[anchor=east,font=\scriptsize] at (-0.191304,3.5) {4};
\node[anchor=east,font=\scriptsize] at (-0.191304,4.5) {5};
\node[anchor=east,font=\scriptsize] at (-0.191304,5.5) {6};
\node[anchor=east,font=\scriptsize] at (-0.191304,6.5) {7};
\node[fill=branchtwozero,inner sep=.7pt,font=\footnotesize] at (16.5,0.5) {$[L]$};
\node[fill=branchthreetwo,inner sep=.7pt,font=\footnotesize] at (17.5,0.5) {$[M]$};
\node[fill=branchthreezero,inner sep=.7pt,font=\footnotesize] at (15.5,2.5) {$[K]$};
\node[fill=branchfourtwo,inner sep=.7pt,font=\footnotesize] at (18.5,0.5) {$[H]$};
\node[fill=branchfourzero,inner sep=.7pt,font=\footnotesize] at (14.5,2.5) {$[J]$};
\node[fill=branchfourzero,inner sep=.7pt,font=\footnotesize] at (10.5,3.5) {$[H]$};
\node[fill=branchfourzero,inner sep=.7pt,font=\footnotesize] at (5.5,5.5) {$\mathrm{ADE}$};
\node[fill=earlyforest,inner sep=.7pt,font=\footnotesize] at (11.5,2.5) {$[G]$};
\node[fill=earlyforest,inner sep=.7pt,font=\footnotesize] at (4.5,4.5) {$[D]$};
\node[fill=earlyforest,inner sep=.7pt,font=\footnotesize] at (1.0,5.5) {$[\mathrm{AB}]$};
\node[fill=branchfivezero,inner sep=.7pt,font=\footnotesize] at (21.5,0.5) {$[P]$};
\node[fill=branchfivezero,inner sep=.7pt,font=\footnotesize] at (9.5,3.5) {$[G]$};
\node[fill=branchfivezero,inner sep=.7pt,font=\footnotesize] at (3.0,6.5) {$\mathrm{AC}$};
\node[fill=answertwo,inner sep=.7pt,font=\footnotesize] at (19.5,0.5) {$N$};
\node[fill=answertwo,inner sep=.7pt,font=\footnotesize] at (12.5,2.5) {$[F]$};
\node[fill=answertwo,inner sep=.7pt,font=\footnotesize] at (2.5,5.5) {$[C]$};
\node[fill=answertwo,inner sep=.7pt,font=\footnotesize] at (0.5,6.5) {$[A]$};
\node[fill=answerzero,inner sep=.7pt,font=\footnotesize] at (20.5,1.5) {$O$};
\node[fill=answerzero,inner sep=.7pt,font=\footnotesize] at (8.5,3.5) {$[F]$};
\node[fill=answerzero,inner sep=.7pt,font=\footnotesize] at (6.5,4.5) {$[A]$};
\node[fill=answerone,inner sep=.7pt,font=\footnotesize] at (20.5,0.5) {$[O]$};
\node[fill=answerone,inner sep=.7pt,font=\footnotesize] at (19.5,1.5) {$[N]$};
\node[fill=answerone,inner sep=.7pt,font=\footnotesize] at (13.5,2.5) {$[I]$};
\node[fill=answerone,inner sep=.7pt,font=\footnotesize] at (7.5,3.5) {$[E]$};
\node[fill=answerone,inner sep=.7pt,font=\footnotesize] at (5.5,4.5) {$[E]$};
\node[fill=answerone,inner sep=.7pt,font=\footnotesize] at (3.5,5.5) {$[A]$};
\node[fill=answerone,inner sep=.7pt,font=\footnotesize] at (1.5,6.5) {$[B]$};
\draw[|-|] (0,-.65) -- (22,-.65);
\node[fill=white,inner sep=2pt] at (11.0,-.65) {$n(k,7)$};
\end{tikzpicture}\end{center}

\noindent\small At test $j$, after $j-1$ answers of one, $k-j$ tests remain:
\par\smallskip{\centering\small\setlength{\tabcolsep}{9pt}
\begin{tabular}{l*{6}{c}}\toprule
Test & 1\ \tikz[baseline=-.5ex]{\draw[line width=1.05pt] (0,0) -- (.7,0);} & 2\ \tikz[baseline=-.5ex]{\draw[line width=.9pt,dash pattern=on 6pt off 2pt] (0,0) -- (.7,0);} & 3\ \tikz[baseline=-.5ex]{\draw[line width=.85pt,dash pattern=on 2.5pt off 1.5pt] (0,0) -- (.7,0);} & 4\ \tikz[baseline=-.5ex]{\draw[line width=.85pt,dash pattern=on 4pt off 1.3pt on .5pt off 1.3pt] (0,0) -- (.7,0);} & 5\ \tikz[baseline=-.5ex]{\draw[line width=.9pt,line cap=round,dash pattern=on 0pt off 1.8pt] (0,0) -- (.7,0);} & 6\ \tikz[baseline=-.5ex]{\draw[draw=black,line width=.45pt,double=white,double distance=.7pt] (0,0) -- (.7,0);} \\\midrule
Answer 0 & \tikz[baseline=-.5ex]{\filldraw[fill=black!8,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} & \tikz[baseline=-.5ex]{\filldraw[fill=black!8,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} & \tikz[baseline=-.5ex]{\filldraw[fill=branchthreezero,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} & \tikz[baseline=-.5ex]{\filldraw[fill=branchfourzero,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} & \tikz[baseline=-.5ex]{\filldraw[fill=branchfivezero,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} & \tikz[baseline=-.5ex]{\filldraw[fill=answerzero,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} \\
Answer 2 & \tikz[baseline=-.5ex]{\filldraw[fill=black!8,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} & \tikz[baseline=-.5ex]{\filldraw[fill=branchtwozero,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} & \tikz[baseline=-.5ex]{\filldraw[fill=branchthreetwo,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} & \tikz[baseline=-.5ex]{\filldraw[fill=branchfourtwo,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} & \tikz[baseline=-.5ex]{\filldraw[fill=earlyforest,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} & \tikz[baseline=-.5ex]{\filldraw[fill=answertwo,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} \\
Answer 1 & \multicolumn{5}{c}{Continue to the next test} & \tikz[baseline=-.5ex]{\filldraw[fill=answerone,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} \\
\bottomrule\end{tabular}\par}

\smallskip

\noindent\begin{minipage}[t]{.49\linewidth}\centering\small
\begin{tabular}{cl}\toprule Width & Value \\\midrule
$A$ & $2^{k-6}=n(k-6,1)$ \\
$B$ & $2^{k-6}-k+4$ \\
$C$ & $2^{k-6}-k+5$ \\
$D$ & $2^{k-5}-1$ \\
$E$ & $2^{k-6}-2k+9$ \\
$F$ & $2^{k-6}-1$ \\
$G$ & $2^{k-5}=n(k-5,1)$ \\
$H$ & $2^{k-4}-1=n(k-4,2)$ \\
\bottomrule\end{tabular}\end{minipage}\hfill\begin{minipage}[t]{.49\linewidth}\centering\small
\begin{tabular}{cl}\toprule Width & Value \\\midrule
$I$ & $2^{k-6}-\binom{k}{2}+8k-43$ \\
$J$ & $2^{k-4}=n(k-4,1)$ \\
$K$ & $2^{k-3}=n(k-3,1)$ \\
$L$ & $2^{k-2}-1=n(k-2,2)$ \\
$M$ & $2^{k-3}-1=n(k-3,2)$ \\
$N$ & $2^{k-6}-\binom{k}{2}+5k-2$ \\
$O$ & $2^{k-6}-\binom{k}{2}+5k-16$ \\
$P$ & $2^{k-5}-k+4$ \\
\bottomrule\end{tabular}\end{minipage}

\smallskip

\noindent\small Each line assumes that all preceding answers were one. Select the listed rows and, in each current rectangle from top to bottom, the listed leftmost width.
\par\smallskip{\centering\small\setlength{\tabcolsep}{4pt}
\begin{tabular}{ccl}\toprule Test & Rows & Leftmost widths (top to bottom) \\\midrule
1 & 1, 2 & $(\mathrm{AAABCDEEFFGGHIJK})$ \\
2 & 1, 2, 3 & $(L,\ \mathrm{AAABCDEEFGH})$ \\
3 & 1, 2, 4 & $(M,\ \mathrm{FGIJ},\ \mathrm{AAABCDE})$ \\
4 & 1, 2, 5 & $(H,\ \mathrm{FGI},\ \mathrm{EFG},\ \mathrm{AABC})$ \\
5 & 3, 5, 6 & $(\mathrm{NO},\ G,\ \mathrm{EF},\ D,\ \mathrm{AB})$ \\
6 & 1, 3, 6, 7 & $(N,\ F,\ E,\ E,\ C,\ A)$ \\
\bottomrule\end{tabular}\par}

\[n(k,7)=\mathrm{AAABCDEEFFGGHHIJKLMNOP}=2^k-\frac{3k^2-25k+74}{2}.\]

\noindent The six displayed tests end in seven stars. The widths have polynomial corrections, with no residue parameter.
\captionof{figure}{An optimal seven-row construction. The six initial tests have polynomial width corrections.}
\label{figure:4}
\end{minipage}
\end{center}

\clearpage
\begin{center}
\centering
\begin{minipage}{\linewidth}\small
\noindent\textbf{$m=8$: Six cuts and the rounding constraint ($k\ge15$).}

\begin{center}\begin{tikzpicture}[x=0.630000cm,y=-.55cm]
\fill[black!8] (0,0) rectangle (7,6);
\fill[black!8] (7,6) rectangle (23,8);
\fill[black!8] (7,0) rectangle (13,4);
\fill[branchtwozero] (13,4) rectangle (23,6);
\fill[branchtwozero] (6,6) rectangle (7,8);
\fill[branchthreetwo] (13,0) rectangle (19,1);
\fill[branchthreetwo] (7,4) rectangle (8,6);
\fill[branchthreezero] (19,1) rectangle (23,4);
\fill[branchthreezero] (5,6) rectangle (6,8);
\fill[branchfourtwo] (19,0) rectangle (20,1);
\fill[branchfourtwo] (13,1) rectangle (16,2);
\fill[branchfourtwo] (0,6) rectangle (1,8);
\fill[branchfourzero] (16,2) rectangle (19,4);
\fill[branchfourzero] (12,4) rectangle (13,6);
\fill[earlyforest] (20,0) rectangle (21,1);
\fill[earlyforest] (16,1) rectangle (17,2);
\fill[earlyforest] (8,4) rectangle (10,5);
\fill[earlyforest] (1,6) rectangle (3,7);
\fill[branchfivezero] (15,2) rectangle (16,4);
\fill[branchfivezero] (10,5) rectangle (12,6);
\fill[branchfivezero] (3,7) rectangle (5,8);
\fill[answertwo] (17,1) rectangle (18,2);
\fill[answertwo] (13,2) rectangle (14,3);
\fill[answertwo] (10,4) rectangle (11,5);
\fill[answertwo] (3,6) rectangle (4,7);
\fill[answerzero] (22,0) rectangle (23,1);
\fill[answerzero] (14,3) rectangle (15,4);
\fill[answerzero] (9,5) rectangle (10,6);
\fill[answerzero] (2,7) rectangle (3,8);
\fill[answerone] (21,0) rectangle (22,1);
\fill[answerone] (18,1) rectangle (19,2);
\fill[pattern=north east lines,pattern color=black!55] (18,1) rectangle (19,2);
\fill[answerone] (14,2) rectangle (15,3);
\fill[pattern=north east lines,pattern color=black!55] (14,2) rectangle (15,3);
\fill[answerone] (13,3) rectangle (14,4);
\fill[pattern=north east lines,pattern color=black!55] (13,3) rectangle (14,4);
\fill[answerone] (11,4) rectangle (12,5);
\fill[pattern=north east lines,pattern color=black!55] (11,4) rectangle (12,5);
\fill[answerone] (8,5) rectangle (9,6);
\fill[pattern=north east lines,pattern color=black!55] (8,5) rectangle (9,6);
\fill[answerone] (4,6) rectangle (5,7);
\fill[answerone] (1,7) rectangle (2,8);
\draw[black!16,line width=.2pt] (0,1) -- (23,1);
\draw[black!16,line width=.2pt] (0,2) -- (23,2);
\draw[black!16,line width=.2pt] (0,3) -- (23,3);
\draw[black!16,line width=.2pt] (0,4) -- (23,4);
\draw[black!16,line width=.2pt] (0,5) -- (23,5);
\draw[black!16,line width=.2pt] (0,6) -- (23,6);
\draw[black!16,line width=.2pt] (0,7) -- (23,7);
\draw[line width=1.05pt] (7,0) -- (7,8);
\draw[line width=1.05pt] (0,6) -- (23,6);
\draw[line width=.9pt,dash pattern=on 6pt off 2pt] (13,0) -- (13,6);
\draw[line width=.9pt,dash pattern=on 6pt off 2pt] (7,4) -- (23,4);
\draw[line width=.9pt,dash pattern=on 6pt off 2pt] (6,6) -- (6,8);
\draw[line width=.85pt,dash pattern=on 2.5pt off 1.5pt] (19,0) -- (19,4);
\draw[line width=.85pt,dash pattern=on 2.5pt off 1.5pt] (13,1) -- (23,1);
\draw[line width=.85pt,dash pattern=on 2.5pt off 1.5pt] (8,4) -- (8,6);
\draw[line width=.85pt,dash pattern=on 2.5pt off 1.5pt] (5,6) -- (5,8);
\draw[line width=.85pt,dash pattern=on 4pt off 1.3pt on .5pt off 1.3pt] (20,0) -- (20,1);
\draw[line width=.85pt,dash pattern=on 4pt off 1.3pt on .5pt off 1.3pt] (16,1) -- (16,4);
\draw[line width=.85pt,dash pattern=on 4pt off 1.3pt on .5pt off 1.3pt] (13,2) -- (19,2);
\draw[line width=.85pt,dash pattern=on 4pt off 1.3pt on .5pt off 1.3pt] (12,4) -- (12,6);
\draw[line width=.85pt,dash pattern=on 4pt off 1.3pt on .5pt off 1.3pt] (1,6) -- (1,8);
\draw[line width=.9pt,line cap=round,dash pattern=on 0pt off 1.8pt] (21,0) -- (21,1);
\draw[line width=.9pt,line cap=round,dash pattern=on 0pt off 1.8pt] (17,1) -- (17,2);
\draw[line width=.9pt,line cap=round,dash pattern=on 0pt off 1.8pt] (15,2) -- (15,4);
\draw[line width=.9pt,line cap=round,dash pattern=on 0pt off 1.8pt] (10,4) -- (10,6);
\draw[line width=.9pt,line cap=round,dash pattern=on 0pt off 1.8pt] (8,5) -- (12,5);
\draw[line width=.9pt,line cap=round,dash pattern=on 0pt off 1.8pt] (3,6) -- (3,8);
\draw[line width=.9pt,line cap=round,dash pattern=on 0pt off 1.8pt] (1,7) -- (5,7);
\draw[draw=black,line width=.45pt,double=white,double distance=.7pt] (22,0) -- (22,1);
\draw[draw=black,line width=.45pt,double=white,double distance=.7pt] (18,1) -- (18,2);
\draw[draw=black,line width=.45pt,double=white,double distance=.7pt] (14,2) -- (14,4);
\draw[draw=black,line width=.45pt,double=white,double distance=.7pt] (13,3) -- (15,3);
\draw[draw=black,line width=.45pt,double=white,double distance=.7pt] (11,4) -- (11,5);
\draw[draw=black,line width=.45pt,double=white,double distance=.7pt] (9,5) -- (9,6);
\draw[draw=black,line width=.45pt,double=white,double distance=.7pt] (4,6) -- (4,7);
\draw[draw=black,line width=.45pt,double=white,double distance=.7pt] (2,7) -- (2,8);
\draw[line width=.8pt] (0,0) rectangle (23,8);
\node[anchor=east,font=\scriptsize] at (-0.200000,0.5) {1};
\node[anchor=east,font=\scriptsize] at (-0.200000,1.5) {2};
\node[anchor=east,font=\scriptsize] at (-0.200000,2.5) {3};
\node[anchor=east,font=\scriptsize] at (-0.200000,3.5) {4};
\node[anchor=east,font=\scriptsize] at (-0.200000,4.5) {5};
\node[anchor=east,font=\scriptsize] at (-0.200000,5.5) {6};
\node[anchor=east,font=\scriptsize] at (-0.200000,6.5) {7};
\node[anchor=east,font=\scriptsize] at (-0.200000,7.5) {8};
\node[fill=black!8,inner sep=.7pt,font=\footnotesize] at (3.5,0.5) {$[\mathrm{ABCDEFG}]$};
\node[fill=black!8,inner sep=1.5pt,font=\small] at (3.5,3.5) {$n(k-1,6)$};
\node[fill=branchtwozero,inner sep=.7pt,font=\footnotesize] at (6.5,6.5) {$[G]$};
\node[fill=branchthreetwo,inner sep=.7pt,font=\footnotesize] at (7.5,4.5) {$[H]$};
\node[fill=branchthreezero,inner sep=.7pt,font=\footnotesize] at (21.0,1.5) {$[\mathrm{DEMP}]$};
\node[fill=branchthreezero,inner sep=.7pt,font=\footnotesize] at (5.5,6.5) {$[F]$};
\node[fill=branchfourtwo,inner sep=.7pt,font=\footnotesize] at (19.5,0.5) {$[P]$};
\node[fill=branchfourtwo,inner sep=.7pt,font=\footnotesize] at (14.5,1.5) {$\mathrm{DDM}$};
\node[fill=branchfourtwo,inner sep=.7pt,font=\footnotesize] at (0.5,6.5) {$[A]$};
\node[fill=branchfourzero,inner sep=.7pt,font=\footnotesize] at (17.5,2.5) {$\mathrm{JNO}$};
\node[fill=branchfourzero,inner sep=.7pt,font=\footnotesize] at (12.5,4.5) {$[L]$};
\node[fill=earlyforest,inner sep=.7pt,font=\footnotesize] at (20.5,0.5) {$[M]$};
\node[fill=earlyforest,inner sep=.7pt,font=\footnotesize] at (16.5,1.5) {$[N]$};
\node[fill=earlyforest,inner sep=.7pt,font=\footnotesize] at (9.0,4.5) {$[\mathrm{IJ}]$};
\node[fill=earlyforest,inner sep=.7pt,font=\footnotesize] at (2.0,6.5) {$\mathrm{BC}$};
\node[fill=branchfivezero,inner sep=.7pt,font=\footnotesize] at (15.5,2.5) {$[M]$};
\node[fill=branchfivezero,inner sep=.7pt,font=\footnotesize] at (11.0,5.5) {$\mathrm{CK}$};
\node[fill=branchfivezero,inner sep=.7pt,font=\footnotesize] at (4.0,7.5) {$\mathrm{DE}$};
\node[fill=answertwo,inner sep=.7pt,font=\footnotesize] at (17.5,1.5) {$[J]$};
\node[fill=answertwo,inner sep=.7pt,font=\footnotesize] at (13.5,2.5) {$[D]$};
\node[fill=answertwo,inner sep=.7pt,font=\footnotesize] at (10.5,4.5) {$[C]$};
\node[fill=answertwo,inner sep=.7pt,font=\footnotesize] at (3.5,6.5) {$[D]$};
\node[fill=answerzero,inner sep=.7pt,font=\footnotesize] at (22.5,0.5) {$[D]$};
\node[fill=answerzero,inner sep=.7pt,font=\footnotesize] at (14.5,3.5) {$[D]$};
\node[fill=answerzero,inner sep=.7pt,font=\footnotesize] at (9.5,5.5) {$[J]$};
\node[fill=answerzero,inner sep=.7pt,font=\footnotesize] at (2.5,7.5) {$[C]$};
\node[fill=answerone,inner sep=.7pt,font=\footnotesize] at (21.5,0.5) {$[E]$};
\node[fill=answerone,inner sep=.7pt,font=\footnotesize] at (18.5,1.5) {$[O]$};
\node[fill=answerone,inner sep=.7pt,font=\footnotesize] at (14.5,2.5) {$[D]$};
\node[fill=answerone,inner sep=.7pt,font=\footnotesize] at (13.5,3.5) {$[D]$};
\node[fill=answerone,inner sep=.7pt,font=\footnotesize] at (11.5,4.5) {$[K]$};
\node[fill=answerone,inner sep=.7pt,font=\footnotesize] at (8.5,5.5) {$[I]$};
\node[fill=answerone,inner sep=.7pt,font=\footnotesize] at (4.5,6.5) {$[E]$};
\node[fill=answerone,inner sep=.7pt,font=\footnotesize] at (1.5,7.5) {$[B]$};
\draw[|-|] (0,-.65) -- (23,-.65);
\node[fill=white,inner sep=2pt] at (11.5,-.65) {$n(k,8)$};
\end{tikzpicture}\end{center}

\noindent\small At test $j$, after $j-1$ answers of one, $k-j$ tests remain:
\par\smallskip{\centering\small\setlength{\tabcolsep}{9pt}
\begin{tabular}{l*{6}{c}}\toprule
Test & 1\ \tikz[baseline=-.5ex]{\draw[line width=1.05pt] (0,0) -- (.7,0);} & 2\ \tikz[baseline=-.5ex]{\draw[line width=.9pt,dash pattern=on 6pt off 2pt] (0,0) -- (.7,0);} & 3\ \tikz[baseline=-.5ex]{\draw[line width=.85pt,dash pattern=on 2.5pt off 1.5pt] (0,0) -- (.7,0);} & 4\ \tikz[baseline=-.5ex]{\draw[line width=.85pt,dash pattern=on 4pt off 1.3pt on .5pt off 1.3pt] (0,0) -- (.7,0);} & 5\ \tikz[baseline=-.5ex]{\draw[line width=.9pt,line cap=round,dash pattern=on 0pt off 1.8pt] (0,0) -- (.7,0);} & 6\ \tikz[baseline=-.5ex]{\draw[draw=black,line width=.45pt,double=white,double distance=.7pt] (0,0) -- (.7,0);} \\\midrule
Answer 0 & \tikz[baseline=-.5ex]{\filldraw[fill=black!8,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} & \tikz[baseline=-.5ex]{\filldraw[fill=branchtwozero,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} & \tikz[baseline=-.5ex]{\filldraw[fill=branchthreezero,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} & \tikz[baseline=-.5ex]{\filldraw[fill=branchfourzero,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} & \tikz[baseline=-.5ex]{\filldraw[fill=branchfivezero,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} & \tikz[baseline=-.5ex]{\filldraw[fill=answerzero,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} \\
Answer 2 & \tikz[baseline=-.5ex]{\filldraw[fill=black!8,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} & \tikz[baseline=-.5ex]{\filldraw[fill=black!8,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} & \tikz[baseline=-.5ex]{\filldraw[fill=branchthreetwo,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} & \tikz[baseline=-.5ex]{\filldraw[fill=branchfourtwo,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} & \tikz[baseline=-.5ex]{\filldraw[fill=earlyforest,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} & \tikz[baseline=-.5ex]{\filldraw[fill=answertwo,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} \\
Answer 1 & \multicolumn{5}{c}{Continue to the next test} & \tikz[baseline=-.5ex]{\filldraw[fill=answerone,draw=black!60,line width=.3pt] (0,0) rectangle (.7,.22);} \\
\bottomrule\end{tabular}\par}

\smallskip\noindent Put $g=\lfloor(k-13)/3\rfloor$.

\smallskip

\noindent\begin{minipage}[t]{.49\linewidth}\centering\small
\begin{tabular}{cl}\toprule Width & Value \\\midrule
$A$ & $2^{k-4}-k+8+2g$ \\
$B$ & $2^{k-6}-\binom{k}{2}+6k-29-3g$ \\
$C$ & $2^{k-6}-1$ \\
$D$ & $2^{k-6}-k+5$ \\
$E$ & $2^{k-6}-\binom{k}{2}+5k-16$ \\
$F$ & $2^{k-3}-k+5+g$ \\
$G$ & $2^{k-2}-1=n(k-2,2)$ \\
$H$ & $2^{k-3}-1=n(k-3,2)$ \\
\bottomrule\end{tabular}\end{minipage}\hfill\begin{minipage}[t]{.49\linewidth}\centering\small
\begin{tabular}{cl}\toprule Width & Value \\\midrule
$I$ & $2^{k-6}-k+4$ \\
$J$ & $2^{k-6}=n(k-6,1)$ \\
$K$ & $2^{k-6}-k+3$ \\
$L$ & $2^{k-4}-1=n(k-4,2)$ \\
$M$ & $2^{k-5}-1=n(k-5,2)$ \\
$N$ & $2^{k-5}=n(k-5,1)$ \\
$O$ & $2^{k-6}-\binom{k}{2}+6k-11+3g$ \\
$P$ & $2^{k-4}-5-2g$ \\
\bottomrule\end{tabular}\end{minipage}

\smallskip

\noindent\small Each line assumes that all preceding answers were one. Select the listed rows and, in each current rectangle from top to bottom, the listed leftmost width.
\par\smallskip{\centering\small\setlength{\tabcolsep}{4pt}
\begin{tabular}{ccl}\toprule Test & Rows & Leftmost widths (top to bottom) \\\midrule
1 & 1, 2, 3, 4, 5, 6 & $(\mathrm{ABCDEFG})$ \\
2 & 1, 2, 3, 4 & $(\mathrm{CHIJKL},\ \mathrm{ABCDEF})$ \\
3 & 1, 5, 6 & $(\mathrm{DDJMNO},\ H,\ \mathrm{ABCDE})$ \\
4 & 1, 2, 7, 8 & $(P,\ \mathrm{DDM},\ \mathrm{CIJK},\ A)$ \\
5 & 1, 2, 5, 7 & $(M,\ N,\ \mathrm{DD},\ \mathrm{IJ},\ \mathrm{BC})$ \\
6 & 2, 3, 5, 7 & $(E,\ J,\ D,\ C,\ I,\ D,\ B)$ \\
\bottomrule\end{tabular}\par}

\[n(k,8)=\mathrm{ABCCDDDDEEFGHIJJKLMMNOP}=2^k-2k^2+16k-44+g.\]

\noindent The first answer-two width is $\mathrm{ABCDEFG}=n(k-1,6)$. The hatched widths $\mathrm{IKODD}$ have subset slack $k-13-3g$.
\captionof{figure}{An optimal eight-row construction. The hatched subset limits the gain in this assignment.}
\label{figure:5}
\end{minipage}
\end{center}

